A Systematic Mapping Study on Contract-based Software Design for Dependable Systems

Background: Contract-based Design (CbD) is a valuable methodology for software design that allows annotation of code and architectural components with contracts, thereby enhancing clarity and reliability in software development. It establishes rules that outline the behaviour of software components and their interfaces and interactions. This modular approach enables the design process to be segmented into smaller, independently developed, tested, and verified system components, ultimately leading to more robust and dependable software. Aim: Despite the significance and well-established theoretical background of CbD, there is a need for a comprehensive systematic mapping study for reliable software systems. Our study provides an evidence-based overview of a method and demonstrates its practical feasibility. Method: To conduct this study, we systematically searched three different databases using specially formulated queries, which initially yielded 1,221 primary studies. After voting, we focused on 288 primary studies for more detailed analysis. Finally, a collaborative review allowed us to gather relevant evidence and information to address our research questions. Results: Our findings suggest potential avenues for future research trajectories in CbD, emphasising its role in improving the dependability of software systems. We highlight maturity levels across different domains and identify areas that may benefit from further research. Conclusion: Although CbD is a well-established software design approach, a more comprehensive literature review is needed to clarify its theoretical state about dependable systems. Our study addresses this gap by providing a detailed overview of CbD from various perspectives, identifying key gaps, and suggesting future research directions.

==> figures/bubble_rq3.tex <==
\noindent%
\begin{figure}
    \centering
    \resizebox{\columnwidth}{!}{
    \begin{tikzpicture}
    \tikzset{help lines/.style={dashed, color=gray!50}}
    \def\pHeight{0.5\columnwidth}
	\def\pWidth{\linewidth}
	\def\cat{8}
	\def\foo{5}

    \foreach \c in {0,1,...,\cat} {
        \draw[thin,help lines] (\c,0) -- (\c,\foo);
    }
    \foreach \c in {0,1,...,\foo} {
        \draw[thin,help lines] (0, \c) -- (\cat,\c);
    }
    
     \draw[black] (0, 0) rectangle (\cat,\foo);
    
    \foreach \l [count=\c from 1] in {  {Automotive}, {Aerospace}, {Railway}, {Manufacturing}, {Power Systems}, {Communication}, {Robotics}, {Others}} {
        \node [rotate=45,anchor=east,align=right, inner sep=0pt] at (\c, -0.1) {\l};
    }

    \tikzstyle{stuff_fill}=[rectangle,fill=white!20]
  
    \foreach \l [count=\c from 1] in {{Probablilistic}, {\gls{lbc}}, {\gls{rm}},
    {Mitig. Strategies}} {
        \node[rotate=45,stuff_fill, anchor=east, xshift=-4pt] at (-0.1, \c) {\l};
    }
  
    \pgfplotstableread{data/rq3_new.dat}\table
    \pgfplotstablegetrowsof{\table}
    \pgfmathsetmacro{\M}{\pgfplotsretval-1}
    \pgfplotstablegetcolsof{\table}
    \pgfmathsetmacro{\N}{\pgfplotsretval-1}
  
    \foreach \row in {0,...,5}{
        \foreach \col in {0,...,\N}{
            \pgfplotstablegetelem{\row}{[index]\col}\of\table
                \ifnum\col=0
                    \xdef\x{\pgfplotsretval}
                \fi
                \ifnum\col=1
                    \xdef\y{\pgfplotsretval}
                \fi
                \ifnum\col=2
                    \xdef\radius{\pgfplotsretval}
                \fi
        }
        \definecolor{mycolor}{RGB}{\pdfuniformdeviate 256,%
            \pdfuniformdeviate 256,%
            \pdfuniformdeviate 256}
        \fill[pt_teal,opacity=.8]
        (\x,\y)circle({sqrt(\radius/3.1415)*0.22});
        \node[text = white, font=\footnotesize] at (\x,\y) {\radius};
    }

        \foreach \row in {6,...,\M}{
        \foreach \col in {0,...,\N}{
            \pgfplotstablegetelem{\row}{[index]\col}\of\table
                \ifnum\col=0
                    \xdef\x{\pgfplotsretval}
                \fi
                \ifnum\col=1
                    \xdef\y{\pgfplotsretval}
                \fi
                \ifnum\col=2
                    \xdef\radius{\pgfplotsretval}
                \fi
        }
        \definecolor{mycolor}{RGB}{\pdfuniformdeviate 256,%
            \pdfuniformdeviate 256,%
            \pdfuniformdeviate 256}
        \fill[pt_blue,opacity=.8]
        (\x,\y)circle({sqrt(\radius/3.1415)*0.22});
        \node[text = white, font=\footnotesize] at (\x,\y) {\radius};
    }
\end{tikzpicture}}%
\caption{Areas for CbD design solutions and number of papers.}
\label{fig:solvsapplic}
\end{figure}

==> figures/bubble_rq3_2.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    interval        &RM  & Stoc & DLRL & Mit\\
    2001            &    1 & 0 & 0 & 0\\    
    2002            &    5 & 0 & 0 & 0\\             
    2003            &    0 & 0 & 0 & 0\\
    2004            &    0 & 0 & 0 & 0\\
    2005            &    2 & 0 & 0 & 0\\               
    2006            &    4 & 0 & 0 & 0\\               
    2007            &    0 & 0 & 0 & 0\\
    2008            &    2 & 0 & 0 & 0\\               
    2009            &    2 & 0 & 0 & 0\\               
    2010            &    1 & 2 & 0 & 0\\ 
    2011            &    3 & 0 & 0 & 1\\
    2012            &    0 & 2 & 0 & 0\\
    2013            &    3 & 2 & 0 & 0\\
    2014            &    3 & 1 & 0 & 1\\
    2015            &    2 & 1 & 0 & 1\\
    2016            &    0 & 2 & 0 & 0\\
    2017            &    0 & 1 & 0 & 0\\
    2018            &    2 & 0 & 0 & 0\\
    2019            &    3 & 6 & 0 & 0\\    
    2020            &    4 & 1 & 1 & 1\\
    2021            &    0 & 2 & 0 & 0\\
    2022            &    0 & 0 & 0 & 0\\
    2023            &    1 & 0 & 1 & 1\\
}\mydata
%
\pgfplotsset{height=12.9cm, width=9cm}
%
\begin{figure}
    \centering
    \resizebox{\columnwidth}{!}{
    \begin{tikzpicture}
        \begin{axis}[
            legend pos=north west,
            ybar stacked,
            bar width=.2cm,
            height=6.0cm,
            width=1.1\columnwidth,
            ytick={0,...,10},
            symbolic x coords = {2001,2002,2003,2004,2005,2006,2007,2008,2009,2010,2011,2012,2013,2014,2015,2016,2017,2018,2019,2020,2021,2022,2023},
            xtick = data, grid, grid style=dashed,
            xticklabel style = {rotate=90,anchor=east,align=center},
            enlarge y limits=0.05,
            legend style={nodes={scale=0.7, transform shape}}
        ]
            \addplot [fill=pt_blue] table[y=RM,x=interval]{\mydata};
            \addplot [fill=pt_cyan] table[y=Stoc,x=interval]{\mydata};
            \addplot [fill=pt_teal]table[y=DLRL,x=interval]{\mydata};
            \addplot [fill=pt_grey]table[y=Mit,x=interval]{\mydata};
            \legend{Runtime Monitor, Probabilistic, LbC, Mitigation Str.}
        \end{axis}
    \end{tikzpicture}}
    \caption{Studies containing design solutions over the years.}
    \label{fig:designyears}
\end{figure}

==> figures/rq2.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    interval          & carT & carD & carR \\
    Manufacturing     & 6  &  & 28.6 \\
    Power Systems     & 5  &  & 28.6 \\
    Communication     & 3  &  & 27.0 \\
    Robotics          & 38 & 38 & 22.2 \\
    Others            & 165  & 165 & 13.4 \\
}\mydataa


\pgfplotstableread[row sep=\\,col sep=&]{
    interval        & carT & carD & carR \\
    Java            & 64  & 0.1  & 0.2  \\
    Eiffel          & 5 & 3.8  & 4.9  \\
    C/C++           & 29 & 10.4 & 13.4 \\
    Python          & 11 & 17.3 & 22.2 \\
    Matlab          & 29  & 21.1 & 27.0 \\
    Others          & 10  & 22.3 & 28.6 \\
}\mydatab

\pgfplotstableread[row sep=\\,col sep=&]{
    interval        & carT & carD & carR \\
    Behavioural     & 98  & 0.1  & 0.2  \\
    Temporal        & 11 & 3.8  & 4.9  \\
    Safety          & 15 & 10.4 & 13.4 \\
    Stochastic      & 20  & 22.3 & 28.6 \\
}\mydatac

\begin{figure*}[h]
    \centering
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \scalebox{0.8}{%
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                symbolic x coords={Behavioural,Temporal,Safety,Stochastic,None},
                xtick=data,
                ymax = 115,
                grid, grid style=dotted,
                nodes near coords,
                nodes near coords align={vertical},
                nodes near coords style={font=\footnotesize, text=black, fill=white}, 
                xticklabel style={rotate=45,anchor=east,align=center, font=\footnotesize,},
                width=\linewidth,
                ]
                \addplot [fill=pt_blue] table[x=interval,y=carT]{\mydatac};
            \end{axis}  
            \node[]() at (0, -15.1mm){\vphantom{X}};
        \end{tikzpicture}
    }
        \caption{}
        \label{fig:typeofcbd}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \scalebox{0.8}{%
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                symbolic x coords={Java,Eiffel,C/C++,Python,Matlab,Others,None},
                xtick=data,
                ymax=170,
                grid, grid style=dotted,
                nodes near coords,
                nodes near coords align={vertical},
                nodes near coords style={font=\footnotesize, text=black, fill=white}, 
                xticklabel style={rotate=45,anchor=east,align=center,font=\footnotesize,},
                width=\linewidth,
                ]
                \addplot [fill=pt_blue] table[x=interval,y=carT]{\mydatab};
            \end{axis}
            \node[]() at (0, -15.3mm){\vphantom{X}};
        \end{tikzpicture}
    }
    %
        \caption{}
        \label{fig:lang}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \scalebox{0.8}{%
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                symbolic x coords={Automotive,Aerospace,Railway,Manufacturing,Power Systems,Communication,Robotics,Others},
                xtick= {Aerospace,Automotive,Railway,Manufacturing,Power Systems,Communication,Robotics, Others},
                grid, grid style=dotted,
                nodes near coords,
                nodes near coords align={vertical},
                nodes near coords style={font=\footnotesize, text=black, fill=white}, 
                ybar=-0.35cm,
                ymax=200,
                xticklabel style={rotate=45,anchor=east,align=center,font=\footnotesize,},
                width=1\linewidth,
                ]
                \addplot[fill=pt_blue]  coordinates { (Automotive,42) (Aerospace,27) (Railway,2)};
                \addplot [fill=pt_blue]table[x=interval, y=carT]{\mydataa};

            \end{axis}
        \end{tikzpicture}
    }
        \caption{}
        \label{fig:industry}
    \end{subfigure}
    \caption{\ref{rq:1}: \subref{fig:typeofcbd} Different contract types, \subref{fig:lang} used programming languages, \subref{fig:industry} the industry branches that apply \gls{cbd}.}
    \label{fig:three_graphs}
\end{figure*}

==> figures/rq4.tex <==
\begin{figure}
    \centering
    \resizebox{\columnwidth}{!}{
    \begin{tikzpicture}[]
    \tikzset{help lines/.style={dashed, color=gray!50}}
    \def\pHeight{0.5\columnwidth}
	\def\pWidth{\columnwidth}
	\def\cat{8}
	\def\foo{7}

    \foreach \c in {0,1,...,\cat} {
        \draw[thin,help lines] (\c,0) -- (\c,\foo);
    }
    \foreach \c in {0,1,...,\foo} {
        \draw[thin,help lines] (0, \c) -- (\cat,\c);
    }
    
     \draw[black] (0, 0) rectangle (\cat,\foo);

    \foreach \l [count=\c from 1] in {{Automotive}, {Aerospace}, {Railway}, {Manufacturing}, {Power system}, {Communication},{Robotics}, {Others}} {
        \node [rotate=45,anchor=east,align=right, inner sep=0pt] at (\c, -0.1) {\l};
    }

    \tikzstyle{stuff_fill}=[rectangle,fill=white!20]
  
    \foreach \l [count=\c from 1] in {{Evaluation}, {Validation}, {Solution}, {Philosophical}, {Opinion}, {Experience}} {
        \node[rotate=45, stuff_fill, anchor=east] at (-0.2, \c) {\l};
    }
  
    \pgfplotstableread{data/appl-area_new.dat}\table
    \pgfplotstablegetrowsof{\table}
    \pgfmathsetmacro{\M}{\pgfplotsretval-1}
    \pgfplotstablegetcolsof{\table}
    \pgfmathsetmacro{\N}{\pgfplotsretval-1}
  
    \foreach \row in {0,...,7}{
        \foreach \col in {0,...,\N}{
            \pgfplotstablegetelem{\row}{[index]\col}\of\table
                \ifnum\col=0
                    \xdef\x{\pgfplotsretval}
                \fi
                \ifnum\col=1
                    \xdef\y{\pgfplotsretval}
                \fi
                \ifnum\col=2
                    \xdef\radius{\pgfplotsretval}
                \fi
        }
        \definecolor{mycolor}{RGB}{\pdfuniformdeviate 256,%
            \pdfuniformdeviate 256,%
            \pdfuniformdeviate 256}
        \fill[pt_teal,opacity=.8]
        (\x,\y)circle({sqrt(\radius/3.1415)*0.22});
        \node[text = white, font=\footnotesize] at (\x,\y) {\radius};
    }
        \foreach \row in {8,...,\M}{
        \foreach \col in {0,...,\N}{
            \pgfplotstablegetelem{\row}{[index]\col}\of\table
                \ifnum\col=0
                    \xdef\x{\pgfplotsretval}
                \fi
                \ifnum\col=1
                    \xdef\y{\pgfplotsretval}
                \fi
                \ifnum\col=2
                    \xdef\radius{\pgfplotsretval}
                \fi
        }
        \definecolor{mycolor}{RGB}{\pdfuniformdeviate 256,%
            \pdfuniformdeviate 256,%
            \pdfuniformdeviate 256}
        \fill[pt_blue,opacity=.8]
        (\x,\y)circle({sqrt(\radius/3.1415)*0.22});
        \node[text = white, font=\footnotesize] at (\x,\y) {\radius};
    }
\end{tikzpicture}}%
\caption{Application areas and their maturity}
\label{fig:appl-area}
\end{figure}

==> figures/selection.tex <==
\begin{figure}
    \centering
 \scalebox{0.7}{   
    \begin{tikzpicture}[%
  node distance=1.0em and 0.5em,
  node/.style={draw, minimum height=2.3em, minimum width=3em, text width=3em, align=center, rounded corners = 2pt, font=\footnotesize\sffamily}     ,
  database/.style={cylinder, shape border rotate=90, draw, text width=4.5em, minimum height=2em, shape aspect=.25, align=center, font=\footnotesize\sffamily}
 ]
%
\node[node, text width=16.5em, text centered, fill=gray!30!white](ss) {Search strings};
%
%databases
\node [database, below =of ss.south west, anchor=north west] (acmdl) {ACM DL\\(353)};
\node (dblp) [database, below=of ss.south east, anchor=north east] {DBLP\\(399)};
\node (ieeexplore) [database, between=acmdl and dblp] {IEEE Xplore (469)};
\draw [<-](acmdl) -- (ss.south -| acmdl.north);
\draw [->](ss) -- (ieeexplore);
\draw [<-](dblp) -- (ss.south -| dblp.north);
%
%duplicates
\node[node, below left=of acmdl, fill=gray!10!white, text width=6em](dupes) {Duplicate removal};
\node[node, minimum width=1cm, below=of ieeexplore](dupesNr){1,221};
\draw [->](acmdl) |- (dupesNr);
\draw [->](ieeexplore) -- (dupesNr);
\draw [->](dblp) |- (dupesNr);
%
%title voting
\node[node, minimum width=1cm, below=of dupesNr](title){1,077};
\node[node, below=of dupes, fill=gray!10!white, text width=6em](vtitle) {Voting based\\on title};
\draw [->](dupesNr) -- (title);
%
%abstract voting
\node[node, minimum width=1cm, below=of title](abstract){474};
\node[node, below=of vtitle, fill=gray!10!white, text width=6em](vabstract) {Voting based\\on abstract};
\draw [->](title) -- (abstract);
%
%literature review
\node[node, minimum width=1cm, below =of abstract](full){372};
\node[node, minimum width=1cm, below =of vabstract, text width=6em, fill=gray!10!white](vfull) {Voting based on full text};
\draw [->](abstract) -- (full);
\draw [->](vabstract) -- (vfull);
%
%exclusion criteria
\node[node, minimum width=1cm, below =of full](exclusion){338};
\node[node, minimum width=1cm, below =of vfull, text width=6em, fill=gray!10!white](vexclusion) {Exclusion criteria};
\draw [->](full) -- (exclusion);
\draw [->](vfull) -- (vexclusion);
%
\node[node, minimum width=1cm, below =of exclusion](last){288};
\draw [->](exclusion) -- (last);
%
%
\node[node, minimum width=1cm, text width=3.7em,fill=gray!30!white](total) at (last -| dblp){Total};
\draw [->](last) -- (total);
%arrows left
\draw [->](dupes) -- (vtitle);
\draw [->](vtitle) -- (vabstract);
%
\end{tikzpicture}}
    \caption{Summary of the selection process.}
    \label{fig:selection}
\end{figure}%

==> figures/trend_years.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,gray}}
\pgfplotsset{major grid style={dotted,gray}}
  \begin{axis}[
    width=1.1\columnwidth,
    height=4.5cm,
    ybar stacked, ymin=0,  
    bar width=1.5mm,
    xtick=data,
    ytick={5, 10, 15, 20, 25, 30},
    xtick={1990, 1992,..., 2024},
    xmax=2024,
    xmin=1991,
    xtick distance=1,
    %xticklabel style={rotate=45},
    grid=major,
    yticklabel style={font=\footnotesize},
    xticklabel style={/pgf/number format/1000 sep=,rotate=60,anchor=east,font=\footnotesize},
    legend style={at={(0.5,-.25)},anchor=north, legend columns=-1, font=\footnotesize},
  ]
  \addplot [fill=pt_blue] table[x index=0,y index=2,col sep=tab] {data/rq1.dat};%fill=blue!70!black]
  \addplot [fill=pt_cyan] table[x index=0,y index=3,col sep=tab] {data/rq1.dat};%[fill=red!70!black]
  \addplot [fill=pt_teal] table[x index=0,y index=4,col sep=tab] {data/rq1.dat};%[fill=green!70!black]
  \addplot [fill=pt_orange] table[x index=0,y index=5,col sep=tab] {data/rq1.dat};%[fill=yellow!40!white]
  %
  \legend{Journals\hspace*{1em},Conferences\hspace*{1em},Workshops\hspace*{1em}, Books}
  \end{axis}
  \end{tikzpicture}
    \caption{Publication trends over the years by venue}
    \label{fig:trend}
\end{figure}

